Stochastic Processes with Expected Stopping Time

Markov chains are the de facto finite-state model for stochastic dynamical systems, and Markov decision processes (MDPs) extend Markov chains by incorporating non-deterministic behaviors. Given an MDP and rewards on states, a classical optimization criterion is the maximal expected total reward where the MDP stops after T steps, which can be computed by a simple dynamic programming algorithm. We consider a natural generalization of the problem where the stopping times can be chosen according to a probability distribution, such that the expected stopping time is T, to optimize the expected total reward. Quite surprisingly we establish inter-reducibility of the expected stopping-time problem for Markov chains with the Positivity problem (which is related to the well-known Skolem problem), for which establishing either decidability or undecidability would be a major breakthrough. Given the hardness of the exact problem, we consider the approximate version of the problem: we show that it can be solved in exponential time for Markov chains and in exponential space for MDPs.

==> figures/Positivity-oracle.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(185,92)(-10,26)
%\put(0,26){\framebox(185,92){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



%% Horizontal main line
\drawline[AHnb=1,arcradius=1](2,75)(130,75)

%% vertical T-line
\drawline[AHnb=0,arcradius=1, linegray=.7](52,30)(52,115)


%% Tick at 0 and T   + NU
\drawline[AHnb=0,arcradius=1](2,73)(2,77)
\drawline[AHnb=0,arcradius=1](52,73)(52,77)

\drawline[AHnb=0,arcradius=1](50,55)(54,55)
\node[Nmarks=n, Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillcolor=red, linecolor=red](n1)(52,55){}


%% Label at 0 and T   + nu
\node[Nmarks=n, Nframe=n](n1)(2,69){\scalebox{2}{$0$}}
\node[Nmarks=n, Nframe=n](n1)(52,69){\scalebox{2}{$T$}}
\node[Nmarks=n, Nframe=n](n1)(130,79){\scalebox{2}{$t$}}
\node[Nmarks=n, Nframe=n](n1)(57,54){\scalebox{2}{$\nu$}}


%% Slope lines
\drawline[AHnb=0,arcradius=1, linecolor=red](2,30)(122,90)      % slope 1/2

%\drawline[AHnb=0,arcradius=1, dash={1}0, linegray=.6](90,88)(116,106)  
%\drawline[AHnb=0,arcradius=1, dash={1}0, linegray=.6](90,84)(116,97)  
%\drawline[AHnb=0,arcradius=1, dash={1}0, linegray=.6](96,72)(122,85)  
%\drawline[AHnb=0,arcradius=1, dash={1}0, linegray=.6](102,72)(122,78)  

\drawline[AHnb=0,arcradius=1, dash={1 1.5}0, linegray=.4](57,100)(62,105)(67,99)(72,92)(77,105)(82,112)(87,95)(92,89)(97,92)(102,89)(107,95)(112,103)(117,96)(122,105)
\drawline[AHnb=0,arcradius=1, dash={1 1.5}0, linegray=.4](57,94)(62,90)(67,96)(72,85)(77,79)(82,82)(87,91)(92,76)(97,80)(102,85)(107,88)(112,87)(117,90)(122,91)
\drawline[AHnb=0,arcradius=1, dash={1 1.5}0, linegray=.4](57,85)(62,80)(67,78)(72,81)(77,72)(82,65)(87,66)(92,60)(97,61)(102,63)(107,72)(112,68)(117,71)(122,78)


%% Label 
%\node[Nmarks=n, Nframe=n](n1)(13,72){\scalebox{2}{$\rho'$}}
%\node[Nmarks=n, Nframe=n](n1)(7,59){\scalebox{2}{$\rho$}}




%% Label on the right
%\put(70,45){\makebox(0,0)[l]{\scalebox{1.6}{\begin{tabular}{l}value is at least $\nu$ if the sequence of utilities \\ remains above the bottom line\end{tabular}}}}
\node[Nmarks=n, Nframe=n](n1)(60,40){\makebox(0,0)[l]{\scalebox{1.6}{\begin{tabular}{l}value is at least $\nu$ if the sequence of utilities\\ 
remains above the bottom line\end{tabular}}}}
\drawline[arcradius=1](72,48)(65,60) 
\node[Nmarks=n, Nframe=n](n1)(64,87){\makebox(0,0)[l]{\scalebox{2}?}}







%%   \rho

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n0)(2,55){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n1)(2,75){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n2)(7,77){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n3)(12,84){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n4)(17,82){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n5)(22,48){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n6)(27,53){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n7)(32,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n8)(37,63){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n9)(42,58){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n10)(47,82){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n11)(52,90){}% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n12a)(57,100){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n12b)(57,94){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n12c)(57,85){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n13)(62,65){} 
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n14)(67,63){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n15)(72,62){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n16)(77,60){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n17)(82,65){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n18)(87,64){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n19)(92,69){} 
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n20)(97,74){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n21)(102,73){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n22)(107,77){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n23)(112,77){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n24)(117,79){}%%







%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,65){} %% t0


%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,85){}  %% i
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,82){}
%\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n21)(99,86){}

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}

%\gasset{linecolor=Red}
\gasset{linegray=.5}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n0,n1){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, dash={1 1.5}0, linegray=.4](n11,n12a){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, dash={1 1.5}0, linegray=.4](n11,n12b){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, dash={1 1.5}0, linegray=.4](n11,n12c){}

%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n12,n13){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n13,n14){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n14,n15){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n15,n16){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n16,n17){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n17,n18){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n18,n19){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n19,n20){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n21,n22){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n22,n23){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n23,n24){}





%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/Positivity-reduction.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(190,85)(-4,10)
%\put(-4,10){\framebox(190,85){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



%% Horizontal main line
\drawline[AHnb=1,arcradius=1](2,55)(135,55)

%% vertical T-line
\drawline[AHnb=0,arcradius=1, linegray=.7](7,20)(7,75)


%% Tick at 0 and T 
\drawline[AHnb=0,arcradius=1](2,53)(2,57)
\drawline[AHnb=0,arcradius=1](7,53)(7,57)


%% Label at 0 and T   and a
\node[Nmarks=n, Nframe=n](n1)(2,61){\scalebox{2}{$0$}}
\node[Nmarks=n, Nframe=n](n1)(8,50){\scalebox{2}{$T$}}
\node[Nmarks=n, Nframe=n](n1)(135,59){\scalebox{2}{$t$}}

\node[Nmarks=n, Nframe=n](n1)(0,25){\scalebox{2}{$a$}}


%% Slope lines
%\drawline[AHnb=0,arcradius=1](32,15)(92,75)     % slope 1
%\drawline[AHnb=0,arcradius=1, dash={1}0](12,40)(72,55)      % slope 1/4
%\drawline[AHnb=0,arcradius=1, dash={1}0](12,47.5)(72,55)      % slope 1/8

%\drawline[AHnb=0,arcradius=1, dash={1}0](72,55)(122,105)      % slope 1/1
%\drawline[AHnb=0,arcradius=1, dash={1.5 2}0](0,19)(122,80)      % slope 1/2
\drawline[AHnb=0,arcradius=1, dash={1.5 2}0](0,30)(122,30)      % slope 1/2




%% Label 
%\node[Nmarks=n, Nframe=n](n1)(13,72){\scalebox{2}{$\rho'$}}
%\node[Nmarks=n, Nframe=n](n1)(7,59){\scalebox{2}{$\rho$}}




%% Label on the right
%\put(10,87){\makebox(0,0)[l]{\scalebox{1.6}{start simulating}}}
%\put(10,81){\makebox(0,0)[l]{\scalebox{1.6}{Markov chain $M$}}}
\node[Nmarks=n, Nframe=n](n1)(7,84){\makebox(0,0)[l]{\scalebox{1.6}{\begin{tabular}{l}start simulating \\Markov chain $M$ \end{tabular}}}}
\drawline[arcradius=1](7,85)(7,70)    





%\put(110,68){\makebox(0,0)[l]{\scalebox{1.6}{asymptotic}}}
%\put(110,62){\makebox(0,0)[l]{\scalebox{1.6}{reward}}}
\node[Nmarks=n, Nframe=n](n1)(120,35){\makebox(0,0)[l]{\scalebox{1.6}{\begin{tabular}{l}asymptotic \\reward\end{tabular}}}}
\drawline[arcradius=1](110,28)(125,28) 



%\put(33,25){\makebox(0,0)[l]{\scalebox{1.6}{optimal value if total reward always remains above asymptote}}}
\node[Nmarks=n, Nframe=n](n1)(18,22){\makebox(0,0)[l]{\scalebox{1.6}{optimal value if total reward always remains above asymptote}}}
\drawline[arcradius=1](16,22)(9,29) 







%%   \rho

\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n0)(2,55){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n1)(2,30){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n2)(7,67){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n3)(12,58){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n4)(17,62){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n5)(22,48.75){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n6)(27,53){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n7)(32,65){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n8)(37,62){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n9)(42,60){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n10)(47,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n11)(52,56){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n12)(57,57){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n13)(62,62){} 
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n14)(67,43){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n15)(72,35){}% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n16)(77,39){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n17)(82,34){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n18)(87,33){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n19)(92,36){} 
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n20)(97,31){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n21)(102,32){}% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n22)(107,34){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n23)(112,31){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n24)(117,33){}%%

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n0)(2,55){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n1)(2,20){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n2)(7,67){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n3)(12,58){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n4)(17,62){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n5)(22,48.75){}%%
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n6)(27,53){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n7)(32,65){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n8)(37,62){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n9)(42,60){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n10)(47,55){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n11)(52,56){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n12)(57,57){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n13)(62,59){} 
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n14)(67,60){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n15)(72,62){}% T
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n16)(77,63){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n17)(82,65){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n18)(87,67){}%%
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n19)(92,69){} 
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n20)(97,71){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n21)(102,73){}% T
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n22)(107,75){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n23)(112,77){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n24)(117,79.5){}%%






%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,65){} %% t0


%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,85){}  %% i
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,82){}
%\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n21)(99,86){}

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}

%\gasset{linecolor=Red}
\gasset{linegray=.5}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n0,n1){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n16,n17){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n17,n18){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n18,n19){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n19,n20){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n20,n21){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n21,n22){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n22,n23){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n23,n24){}





%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/geometry-intuition-1.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(140,93)(-10,4)
%\put(-10,4){\framebox(140,93){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



%% vertical T-line
\drawline[AHnb=0,arcradius=1, linegray=.7](52,5)(52,95)


%% Horizontal main line
\drawline[AHnb=1,arcradius=1](2,55)(110,55)


%% Tick at 0 and T
\drawline[AHnb=0,arcradius=1](2,53)(2,57)
\drawline[AHnb=0,arcradius=1](52,53)(52,57)

%% Tick at t1 and t2
\drawline[AHnb=0,arcradius=1](32,54)(32,56)
\drawline[AHnb=0,arcradius=1](62,54)(62,56)


%% Label at 0 and T
\node[Nmarks=n, Nframe=n](n1)(2,59){\scalebox{2}{$0$}}
\node[Nmarks=n, Nframe=n](n1)(52,59){\scalebox{2}{$T$}}
\node[Nmarks=n, Nframe=n](n1)(32,59){\scalebox{1.4}{$t_1$}}
\node[Nmarks=n, Nframe=n](n1)(62.3,59){\scalebox{1.4}{$t_2$}}
\node[Nmarks=n, Nframe=n](n1)(110,59){\scalebox{2}{$t$}}



%% bottom optimal line
\drawline[AHnb=0,arcradius=1, dash={1.5 2}0 ](2,35)(107,56)
\drawline[AHnb=1,ATnb=1,arcradius=1, linewidth=.35](52,45)(52,55)


\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](start)(53,50){}
\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](end)(60,40){}
\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](label)(90,38){\scalebox{1.4}{optimal value of the sequence}}

\drawqbpedge[AHnb=0](start,340,end,110){}
%\drawcurve[AHnb=0](53,50)(56,47)(60,40)



\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n1)(2,55){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n2)(7,38){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n3)(12,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n4)(17,42){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n5)(22,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n6)(27,57){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n7)(32,41){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n8)(37,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n9)(42,48){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n10)(47,70){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,65){} %% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n12)(57,75){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n13)(62,47){} %c
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n14)(67,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n15)(72,65){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n16)(77,62){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n17)(82,75){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n18)(87,72){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,85){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,82){}
\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n21)(99,86){}

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}


\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n16,n17){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n17,n18){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n18,n19){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n19,n20){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5, dash={1}0](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n21,n22){}



%% Copy/Paste of the nodes to cover the gray edges





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/geometry-intuition-2.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(140,93)(-10,4)
%\put(-10,4){\framebox(140,93){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



%% vertical T-line
\drawline[AHnb=0,arcradius=1, linegray=.7](52,5)(52,95)


%% Horizontalmain line
\drawline[AHnb=1,arcradius=1](2,55)(110,55)


%% Tick at 0 and T
\drawline[AHnb=0,arcradius=1](2,53)(2,57)
\drawline[AHnb=0,arcradius=1](52,53)(52,57)
\drawline[AHnb=0,arcradius=1](42,54)(42,56)


%% Label at 0 and T
\node[Nmarks=n, Nframe=n](n1)(2,59){\scalebox{2}{$0$}}
\node[Nmarks=n, Nframe=n](n1)(52,59){\scalebox{2}{$T$}}
\node[Nmarks=n, Nframe=n](n1)(42,59){\scalebox{1.4}{$t_1$}}
\node[Nmarks=n, Nframe=n](n1)(110,59){\scalebox{2}{$t$}}

%% bottom optimal line
\drawline[AHnb=0,arcradius=1, dash={1.5 2}0 ](22,5)(97,80)
\drawline[AHnb=1,ATnb=1,arcradius=1, linewidth=.45](52,35)(52,55)

\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](start)(53,45){}
\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](end)(60,35){}
\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](label)(90,33){\scalebox{1.4}{optimal value of the sequence}}

\drawqbpedge[AHnb=0](start,340,end,110){}
%\drawcurve[AHnb=0](53,50)(56,47)(60,40)



\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n1)(2,55){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n2)(7,40){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n3)(12,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n4)(17,38){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n5)(22,15){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n6)(27,60){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n7)(32,70){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n8)(37,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n9)(42,25){} %%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n10)(47,70){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,65){} %% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n12)(57,75){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n13)(62,60){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n14)(67,75){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n15)(72,70){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n16)(77,85){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n17)(82,80){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n18)(87,95){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,90){}
\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n20)(94,96){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n21)(102,100){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}


\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n16,n17){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n17,n18){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n18,n19){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5, dash={1}0](n19,n20){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n21,n22){}



%% Copy/Paste of the nodes to cover the gray edges





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/markov-chain-lower-bound.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

\def\smallestprob{$\alpha$}
\def\cosmallestprob{$1\!-\!\alpha$}

%{\scriptsize 
%\scalebox{0.5}{
\begin{picture}(150,45)(0,2)
%\put(0,2){\framebox(150,45){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
%\gasset{Nw=6,Nh=8,Nmr=1.5, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}



\node[Nframe=y, Nmarks=i](n0)(10,35){$0$}
\node[Nframe=y](n1)(34,35){$1$}
\node[Nframe=y](n2)(58,35){$2$}
\node[Nframe=n, Nw=0, Nh=0](n3s)(72,35){}
\node[Nframe=n, Nw=0, Nh=0](n3dots)(77,35){$\dots$}
\node[Nframe=n, Nw=0, Nh=0](n3e)(82,35){}
\node[Nframe=y](nn2)(97,35){{\scriptsize $n\!-\!2$}}
\node[Nframe=y](nn1)(121,35){{\scriptsize $n\!-\!1$}}
\node[Nframe=y](nn)(145,35){$n$}


\node[Nframe=n, Nw=0, Nh=0](a3s)(68,27){}
\node[Nframe=n, Nw=0, Nh=0](a3dots)(71,25.8){\rotatebox[origin=c]{-4}{$\ddots$}}


\node[Nframe=n, Nw=0, Nh=0](b3dots)(84.2,26.5){\rotatebox[origin=c]{-4}{$\ddots$}}
\node[Nframe=n, Nw=0, Nh=0](b3e)(87,23){}


\node[Nframe=y](nb1)(34,15){$\bar{1}$}
\node[Nframe=y](nb2)(58,15){$\bar{2}$}
\node[Nframe=n, Nw=0, Nh=0](nb3s)(72,15){}
\node[Nframe=n, Nw=0, Nh=0](nb3dots)(77,15){$\dots$}
\node[Nframe=n, Nw=0, Nh=0](nb3e)(82,15){}
\node[Nframe=y](nbn2)(97,15){{\scriptsize $\overline{n\!-\!2}$}}
\node[Nframe=y](nbn1)(121,15){{\scriptsize $\overline{n\!-\!1}$}}


%\node[Nframe=y, Nw=28](n2)(70,10){\phantom{${}^{>}$}Value Problem${}^{>}$\phantom{${}^{>}$}}



\drawedge[ELpos=30, ELside=l, curvedepth=0](n0,n1){\smallestprob}
\drawedge[ELpos=30, ELside=l, curvedepth=0](n1,n2){\smallestprob}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n2,n3s){\smallestprob}
\drawedge[ELpos=60, ELside=l, curvedepth=0](n3e,nn2){}
\drawedge[ELpos=30, ELside=l, curvedepth=0](nn2,nn1){\smallestprob}
\drawedge[ELpos=30, ELside=l, curvedepth=0](nn1,nn){\smallestprob}
\drawbpedge[ELpos=12, ELside=r, syo=3, eyo=3, ELdist=0.5, curvedepth=6](nn1,135,10,n0,75,10){\cosmallestprob}
%\drawedge[ELpos=60, ELside=l, syo=3, eyo=3, curvedepth=-8](nn1,n0){}
\drawloop[ELside=l, loopCW=y, loopdiam=6](nn){}
\drawedge[ELpos=28, ELside=r, ELdist=-2.5, curvedepth=0](n0,nb1){\rotatebox[origin=c]{-38.6}{\cosmallestprob}}
\drawedge[ELpos=28, ELside=r, ELdist=-2.5, curvedepth=0](n1,nb2){\rotatebox[origin=c]{-38.6}{\cosmallestprob}}
\drawedge[ELpos=28, ELside=r, ELdist=-2.5, curvedepth=0](nn2,nbn1){\rotatebox[origin=c]{-38.6}{\cosmallestprob}}

\drawedge[ELpos=70, ELside=r, ELdist=-2.5, curvedepth=0](n2,a3s){\rotatebox[origin=c]{-38.6}{\cosmallestprob}}
\drawedge[ELpos=50, ELside=r, curvedepth=0](b3e,nbn2){}

\drawedge[ELpos=30, ELside=r, curvedepth=0](nb1,nb2){}
\drawedge[ELpos=60, ELside=r, curvedepth=0](nb2,nb3s){}
\drawedge[ELpos=60, ELside=l, curvedepth=0](nb3e,nbn2){}
\drawedge[ELpos=60, ELside=l, curvedepth=0](nbn2,nbn1){}
%\drawbpedge[ELpos=60, ELside=l, syo=-3, curvedepth=6](nbn1,200,60,n0,270,85){}
\drawqbpedge[ELpos=60, ELside=l, syo=-3, curvedepth=6](nbn1,190,n0,265){}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}

%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}





==> figures/mdp-ec-bound-difference.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}


%{\scriptsize 
%\scalebox{0.5}{
\begin{picture}(40,60)(0,2)
%\put(0,2){\framebox(40,60){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
%\gasset{Nw=6,Nh=8,Nmr=1.5, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}


\node[Nframe=y, Nmarks=n](n0)(20,55){$-B$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](n0){}  % {$v_E$}

\node[Nframe=n](n1)(10,35){}
\node[Nframe=n](n2)(20,35){}
\node[Nframe=n](n3)(30,35){}


\node[Nframe=y, Nw=24,Nh=24,Nmr=5](ec)(20,30){\begin{tabular}{c}weight of $v$ \\is $w(v) - \eta$,\\for all $v$\end{tabular}}

\drawedge[ELpos=30, ELside=l, curvedepth=0](n0,n1){}
\drawedge[ELpos=30, ELside=l, curvedepth=0](n0,n2){}
\drawedge[ELpos=30, ELside=l, curvedepth=0](n0,n3){}


\node[Nframe=n](n1)(12,25){}
\node[Nframe=n](n2)(20,25){}
\node[Nframe=n](n3)(28,25){}

%\node[Nframe=y](m1)(10,10){$0$}
%\node[Nframe=y](m3)(30,10){$0$}

%\drawedge[ELpos=30, ELside=l, curvedepth=0](n1,m1){}
%\drawedge[ELpos=30, ELside=l, curvedepth=0](n3,m3){}


%\drawloop[ELside=l,loopCW=y, loopdiam=6, loopangle=135](m1){}
%\drawloop[ELside=l,loopCW=n, loopdiam=6, loopangle=45](m3){}



\node[Nframe=y](m2)(20,10){$0$}
\drawedge[ELpos=30, ELside=l, eyo=2, curvedepth=-2](n1,m2){}
\drawedge[ELpos=30, ELside=l, eyo=2, curvedepth=0](n2,m2){}
\drawedge[ELpos=30, ELside=l, eyo=2, curvedepth=2](n3,m2){}
\drawloop[ELside=l,loopCW=y, loopdiam=6, loopangle=0](m2){}



%\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=270](n1){$a$}
%\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=270](n2){$a,b$}



%\node[Nframe=y, Nw=28](n2)(70,10){\phantom{${}^{>}$}Value Problem${}^{>}$\phantom{${}^{>}$}}

%\drawedge[ELpos=30, ELside=l, curvedepth=2](n0,n1){$\frac{1}{8}$}
%\drawedge[ELpos=30, ELside=l, curvedepth=-2](n0,n2){$\frac{3}{4}$}


%\drawqbpedge[ELpos=50, ELside=l, syo=-4](n0,270,n1,45){}
%\drawqbpedge[ELpos=50, ELside=l, syo=-4](n0,270,n2,135){}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}

%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}





==> figures/mdp-ec-bound.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}


%{\scriptsize 
%\scalebox{0.5}{
\begin{picture}(75,50)(0,2)
%\put(0,2){\framebox(75,50){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
%\gasset{Nw=6,Nh=8,Nmr=1.5, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}



\node[Nframe=y, Nmarks=n](n0)(15,45){$0$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](n0){$v_E$}

\node[Nframe=n](n1)(5,25){}
\node[Nframe=n](n2)(15,25){}
\node[Nframe=n](n3)(25,25){}

\node[Nframe=y, Nw=24,Nh=24,Nmr=5](ec)(15,20){\begin{tabular}{c}end-comp.\\with value~$\eta$\end{tabular}}

\node[Nframe=n](label)(15,5){$w_1$}


\drawedge[ELpos=30, ELside=l, curvedepth=0](n0,n1){}
\drawedge[ELpos=30, ELside=l, curvedepth=0](n0,n2){}
\drawedge[ELpos=30, ELside=l, curvedepth=0](n0,n3){}




\node[Nframe=n, Nmarks=n](n0)(37,20){$\Rightarrow$}





\node[Nframe=y, Nmarks=n](n0)(60,45){$B$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](n0){$v_E$}

\node[Nframe=n](n1)(50,25){}
\node[Nframe=n](n2)(60,25){}
\node[Nframe=n](n3)(70,25){}

\node[Nframe=y, Nw=24,Nh=24,Nmr=5](ec)(60,20){\begin{tabular}{c}every\\vertex\\has weight~$\eta$\end{tabular}}

\node[Nframe=n](label)(60,5){$w'$}

\drawedge[ELpos=30, ELside=l, curvedepth=0](n0,n1){}
\drawedge[ELpos=30, ELside=l, curvedepth=0](n0,n2){}
\drawedge[ELpos=30, ELside=l, curvedepth=0](n0,n3){}



%\drawloop[ELside=l,loopCW=y, loopdiam=6](n0){$a$}
%\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=270](n1){$a$}
%\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=270](n2){$a,b$}



%\node[Nframe=y, Nw=28](n2)(70,10){\phantom{${}^{>}$}Value Problem${}^{>}$\phantom{${}^{>}$}}

%\drawedge[ELpos=30, ELside=l, curvedepth=2](n0,n1){$\frac{1}{8}$}
%\drawedge[ELpos=30, ELside=l, curvedepth=-2](n0,n2){$\frac{3}{4}$}


%\drawqbpedge[ELpos=50, ELside=l, syo=-4](n0,270,n1,45){}
%\drawqbpedge[ELpos=50, ELside=l, syo=-4](n0,270,n2,135){}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}

%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}





==> figures/mdp-infinite-mem.tex <==


\begin{picture}(80,86)(-5,0)
%\put(-5,0){\framebox(80,86){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
%\gasset{Nw=6,Nh=8,Nmr=1.5, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}



\node[Nframe=y, Nmarks=i](n0)(5,43){$v_0$}
%\nodelabel[ExtNL=y, NLangle=155, NLdist=2](n0){$\frac{1}{2}$}


\node[Nframe=y, Nmarks=n](m4)(25,63){$v_1$}
\node[Nframe=y, Nmarks=n](m5)(45,70){$v_2$}
\node[Nframe=y, Nmarks=n](m6)(65,77){$v_3$}
\node[Nframe=y, Nmarks=n](m7)(45,56){$v_4$}
\nodelabel[ExtNL=y, NLangle=270, NLdist=1](m7){$-1$}
\node[Nframe=y, Nmarks=n](m8)(65,63){$v_5$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](m8){$2$}
\node[Nframe=y, Nmarks=n](m9)(65,49){$v_6$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](m9){$-1$}

\node[Nframe=y, Nmarks=n](n4)(25,23){$v'_1$}
\node[Nframe=y, Nmarks=n](n5)(45,30){$v'_2$}
\node[Nframe=y, Nmarks=n](n6)(65,37){$v'_3$}
\node[Nframe=y, Nmarks=n](n7)(45,16){$v'_4$}
\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n7){$1$}
\node[Nframe=y, Nmarks=n](n8)(65,23){$v'_5$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](n8){$-2$}
\node[Nframe=y, Nmarks=n](n9)(65,9){$v'_6$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](n9){$1$}

%\node[Nframe=y](n2)(30,17){$-2$}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](n0){$a$}
%\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=270](n1){$a$}
%\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=270](n2){$a,b$}


%\drawloop[ELpos=70, ELside=r,loopCW=n, loopdiam=6, loopangle=304](n0){$\frac{1}{8}$}
%\drawloop[ELpos=52, ELside=l,loopCW=n, loopdiam=6, loopangle=304](n0){$b$}

%\node[Nframe=y, Nw=28](n2)(70,10){\phantom{${}^{>}$}Value Problem${}^{>}$\phantom{${}^{>}$}}

%\drawedge[ELpos=30, ELside=l, curvedepth=2](n0,n1){$\frac{1}{8}$}
%\drawedge[ELpos=30, ELside=l, curvedepth=-2](n0,n2){$\frac{3}{4}$}

\drawedge[ELpos=31, ELside=r, ELdist=0.2, curvedepth=0](n0,m4){$\frac{1}{3}$}
\drawedge[ELpos=31, ELside=l, ELdist=0.2, curvedepth=0](n0,n4){$\frac{2}{3}$}
\drawarc(5,43,7,315,45)
%\nodelabel[ExtNL=y, NLangle=0, NLdist=4](n0){$\frac{1}{2}$}




\drawedge[ELpos=50, ELside=l, curvedepth=0](m4,m5){}
\drawarc(25,63,7,340.71,19.29)
\nodelabel[ExtNL=y, NLangle=0, NLdist=4](m4){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](m5,m6){}
\drawedge[ELpos=50, ELside=r, curvedepth=-8](m6,m4){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](m4,m7){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](m7,m8){}      %{$-1$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](m8,m9){}      %{$2$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](m9,m7){}      %{$-1$}




\drawedge[ELpos=50, ELside=l, curvedepth=0](n4,n5){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=-8](n6,n4){}

\drawedge[ELpos=50, ELside=l, curvedepth=0](n4,n7){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n7,n8){}      %{$1$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n8,n9){}      %{$-2$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n9,n7){}      %{$1$}


%\drawbpedge[ELpos=45, ELside=r, syo=-3](n0,270,10,n1,45,3){$\frac{1}{8}$}
%\drawbpedge[ELpos=45, ELside=l, syo=-3](n0,270,13,n2,135,3){$\frac{3}{4}$}
%\drawarc(20,33,4,260,294)

%\drawqbpedge[ELpos=50, ELside=l, syo=-4](n0,270,n1,45){}
%\drawqbpedge[ELpos=50, ELside=l, syo=-4](n0,270,n2,135){}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}

%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}






==> figures/mdp-pos-neg.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}


%{\scriptsize 
%\scalebox{0.5}{
\begin{picture}(60,50)(0,2)
%\put(0,2){\framebox(60,50){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
%\gasset{Nw=6,Nh=8,Nmr=1.5, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}



\node[Nframe=y, Nmarks=i](n0)(40,37){$-1$}
\nodelabel[ExtNL=y, NLangle=155, NLdist=2](n0){$\frac{1}{2}$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](n0){$v_0$}
\node[Nframe=y, Nmarks=i](n1a)(10,17){$2$}
\nodelabel[ExtNL=y, NLangle=155, NLdist=2](n1a){$\frac{1}{2}$}
\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n1a){$v_1$}
\node[Nframe=y](n1b)(30,17){$0$}
\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n1b){$v_2$}
\node[Nframe=y](n2)(50,17){$-2$}
\nodelabel[ExtNL=y, NLangle=0, NLdist=1](n2){$v_3$}

\drawloop[ELside=l,loopCW=y, loopdiam=6](n0){$a$}
%\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=270](n1){$a$}
\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=270](n2){$a,b$}


\drawloop[ELpos=70, ELside=r,loopCW=n, loopdiam=6, loopangle=304](n0){$\frac{1}{8}$}
\drawloop[ELpos=52, ELside=l,loopCW=n, loopdiam=6, loopangle=304](n0){$b$}

%\node[Nframe=y, Nw=28](n2)(70,10){\phantom{${}^{>}$}Value Problem${}^{>}$\phantom{${}^{>}$}}

%\drawedge[ELpos=30, ELside=l, curvedepth=2](n0,n1){$\frac{1}{8}$}
%\drawedge[ELpos=30, ELside=l, curvedepth=-2](n0,n2){$\frac{3}{4}$}

\drawedge[ELpos=50, ELside=l, curvedepth=6](n1a,n1b){$a,b$}
\drawedge[ELpos=50, ELside=l, curvedepth=6](n1b,n1a){$a$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](n1b,n2){$b$}


\drawbpedge[ELpos=45, ELside=r, syo=-3](n0,270,10,n1b,45,3){$\frac{1}{8}$}
\drawbpedge[ELpos=45, ELside=l, syo=-3](n0,270,13,n2,135,3){$\frac{3}{4}$}
\drawarc(40,33,4,260,294)

%\drawqbpedge[ELpos=50, ELside=l, syo=-4](n0,270,n1,45){}
%\drawqbpedge[ELpos=50, ELside=l, syo=-4](n0,270,n2,135){}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}

%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}





==> figures/mdp-pure-memory-needed.tex <==


\begin{picture}(150,45)(0,0)
%\put(0,0){\framebox(150,45){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
%\gasset{Nw=6,Nh=8,Nmr=1.5, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}



\node[Nframe=y, Nmarks=i](n0)(10,27.5){$v_0$}
\node[Nframe=y, Nh=0, Nw=0, Nmr=0, Nmarks=n, ExtNL=y, NLdist=5, NLangle=0](ndummy)(20,27.5){$\frac{1}{2}$}

%\nodelabel[ExtNL=y, NLangle=155, NLdist=2](n0){$\frac{1}{2}$}


\node[Nframe=y, Nmarks=n](n1)(35,35){$1$}   %{$v_1$}
\node[Nframe=y, Nmarks=n](n2)(50,35){$-2$}   %{$v_2$}
\node[Nframe=y, Nmarks=n](n3)(65,35){$1$}   %{$v_3$}

\node[Nframe=y, Nmarks=n](n4)(35,20){$-1$}   %{$v_4$}
\node[Nframe=y, Nmarks=n](n5)(50,20){$2$}   %{$v_5$}
\node[Nframe=y, Nmarks=n](n6)(65,20){$-1$}   %{$v_6$}
\node[Nframe=y, Nmarks=n](n7)(80,20){$v_7$}
\node[Nframe=y, Nmarks=n](n8)(95,20){$-1$}   %{$v_8$}
\node[Nframe=y, Nmarks=n](n9)(110,20){$2$}   %{$v_9$}
\node[Nframe=y, Nmarks=n](n10)(125,20){$-1$}   %{$v_{10}$}
\node[Nframe=y, Nmarks=n](n11)(140,12.5){$v_{14}$}

\node[Nframe=y, Nmarks=n](n12)(95,5){$1$}   %{$v_{12}$}
\node[Nframe=y, Nmarks=n](n13)(110,5){$-2$}   %{$v_{13}$}
\node[Nframe=y, Nmarks=n](n14)(125,5){$1$}   %{$v_{14}$}
%\node[Nframe=y, Nmarks=n](n15)(130,5){$v_{15}$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n6){$-1$}



%\node[Nframe=y](n2)(30,17){$-2$}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](n0){$a$}
%\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=270](n1){$a$}
%\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=270](n2){$a,b$}


%\drawloop[ELpos=70, ELside=r,loopCW=n, loopdiam=6, loopangle=304](n0){$\frac{1}{8}$}
%\drawloop[ELpos=52, ELside=l,loopCW=n, loopdiam=6, loopangle=304](n0){$b$}

%\node[Nframe=y, Nw=28](n2)(70,10){\phantom{${}^{>}$}Value Problem${}^{>}$\phantom{${}^{>}$}}

%\drawedge[ELpos=30, ELside=l, curvedepth=2](n0,n1){$\frac{1}{8}$}
%\drawedge[ELpos=30, ELside=l, curvedepth=-2](n0,n2){$\frac{3}{4}$}

\drawedge[AHnb=0, ELpos=65, ELside=l, ELdist=1, curvedepth=0](n0,ndummy){$a$}
\drawedge[ELpos=31, ELside=r, ELdist=0.2, curvedepth=0](ndummy,n1){}
\drawedge[ELpos=31, ELside=r, ELdist=0.2, curvedepth=0](ndummy,n4){}
\drawarc(20,27.5,3,333.44,26.56)



\drawedge[ELpos=50, ELside=l, curvedepth=0](n1,n2){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n2,n3){}
%\drawarc(25,63,7,340.71,19.29)
\drawedge[ELpos=50, ELside=r, curvedepth=-12](n3,n0){}


\drawedge[ELpos=50, ELside=l, curvedepth=0](n4,n5){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n5,n6){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n6,n7){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n7,n8){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n8,n9){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n9,n10){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n10,n11){}



%\drawqbedge[ELpos=50, ELside=r, curvedepth=8](n0,10,5,n12){}
\drawbpedge[ELpos=30, ELside=r, curvedepth=8](n0,270,30,n12,180,50){$b$}


\drawedge[ELpos=50, ELside=l, curvedepth=0](n12,n13){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n13,n14){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](n14,n11){}






\drawloop[ELside=l,loopCW=y](n11){}

%\drawbpedge[ELpos=45, ELside=r, syo=-3](n0,270,10,n1,45,3){$\frac{1}{8}$}
%\drawbpedge[ELpos=45, ELside=l, syo=-3](n0,270,13,n2,135,3){$\frac{3}{4}$}
%\drawarc(20,33,4,260,294)

%\drawqbpedge[ELpos=50, ELside=l, syo=-4](n0,270,n1,45){}
%\drawqbpedge[ELpos=50, ELside=l, syo=-4](n0,270,n2,135){}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}

%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}






==> figures/mdp-reset.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}


%{\scriptsize 
%\scalebox{0.5}{
\begin{picture}(60,35)(0,2)
%\put(0,2){\framebox(60,35){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
%\gasset{Nw=6,Nh=8,Nmr=1.5, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}



\node[Nframe=y, Nmarks=n, ExtNL=y, NLdist=1, Nh=6, Nw=6, Nmr=3](n0)(11,20){$v_0$}
\node[Nframe=y, Nmarks=n, ExtNL=y, NLdist=1, Nh=6, Nw=6, Nmr=3](n1)(19,24){}
\node[Nframe=y, Nmarks=n, ExtNL=y, NLdist=1, Nh=6, Nw=6, Nmr=3](n2)(17,14){}
\node[Nframe=y, Nmarks=n, ExtNL=y, NLdist=1, Nh=6, Nw=6, Nmr=3](n3)(25,15){}
\node[Nframe=y, Nmarks=n, ExtNL=y, NLdist=1, Nh=6, Nw=6, Nmr=3](n4)(29,23){}

\node[Nframe=y, Nmarks=n, Nh=20, Nw=30, Nmr=0](M)(20,20){}
\node[Nframe=n, Nmarks=n](label)(8,33){$\M$}


\node[Nframe=n, Nmarks=n, Nh=0, Nw=0, Nmr=0](e1)(35,27){}
\node[Nframe=n, Nmarks=n, Nh=0, Nw=0, Nmr=0](e2)(35,20){}
\node[Nframe=n, Nmarks=n, Nh=0, Nw=0, Nmr=0](e3)(35,13){}


\node[Nframe=y, Nmarks=n, ExtNL=y, NLdist=1, Nh=12, Nw=12, Nmr=6](v1)(50,20){$v_{<0}$}
\nodelabel[ExtNL=n](v1){$-\frac{n^2 \cdot W}{\alpha^n}$}


%\drawloop[ELpos=70, ELside=r,loopCW=n, loopdiam=6, loopangle=304](n0){$\frac{1}{8}$}
%\drawloop[ELpos=52, ELside=l,loopCW=n, loopdiam=6, loopangle=304](n0){$b$}

%\node[Nframe=y, Nw=28](n2)(70,10){\phantom{${}^{>}$}Value Problem${}^{>}$\phantom{${}^{>}$}}

%\drawedge[ELpos=30, ELside=l, curvedepth=2](n0,n1){$\frac{1}{8}$}
%\drawedge[ELpos=30, ELside=l, curvedepth=-2](n0,n2){$\frac{3}{4}$}

\drawedge[ELpos=50, ELside=l, eyo=1, curvedepth=0](e1,v1){}
\drawedge[ELpos=25, ELside=l, curvedepth=0](e2,v1){{\scriptsize {\sf reset}}}
\drawedge[ELpos=50, ELside=l, eyo=-1, curvedepth=0](e3,v1){}

\drawline[AHnb=1,arcradius=1](50,14)(50,4)(3,4)(3,20)(8,20)
\node[Nframe=n, Nmarks=n](label)(30,6){{\scriptsize $A \cup \{{\sf reset}\}$}}


%\drawbpedge[ELpos=45, ELside=r, syo=-3](n0,270,10,n1b,45,3){$\frac{1}{8}$}
%\drawbpedge[ELpos=45, ELside=l, syo=-3](n0,270,13,n2,135,3){$\frac{3}{4}$}
%\drawarc(40,33,4,260,294)

%\drawqbpedge[ELpos=50, ELside=l, syo=-4](n0,270,n1,45){}
%\drawqbpedge[ELpos=50, ELside=l, syo=-4](n0,270,n2,135){}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}

%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}





==> figures/proof-sequence.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}


%{\scriptsize 
%\scalebox{0.5}{
\begin{picture}(150,58)(0,0)
%\put(0,0){\framebox(150,58){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
%\gasset{Nw=6,Nh=8,Nmr=1.5, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}



\node[Nframe=y, Nmarks=n, Nh=22, Nw=28, Nmr=0](l1)(30,44){
\!\!\!\begin{tabular}{l}Markov chains \\[+2pt] $\val^{\MP}(\cdot)\! = 0$ \\[+4pt] 
Lemma~\ref{lem:sup-mc} \\ \phantom{solution} \end{tabular}}

\node[Nframe=y, Nmarks=n, Nh=22, Nw=32, Nmr=0](l2)(70,44){
\!\!\!\begin{tabular}{l}MDP, single EC \\[+2pt] with $\val^{\MP}(\cdot)\! \leq 0$ \\[+4pt] 
Lemma~\ref{lem:sup-mdp-ec} \\ reduction to MC \end{tabular}}

\drawline[AHnb=1,arcradius=1.5](54,36)(49,36)(49,51.5)(44,51.5)

\node[Nframe=y, Nmarks=n, Nh=22, Nw=38, Nmr=0](l3)(115,44){
\!\!\!\begin{tabular}{l}MDP, all EC \\[+2pt] have $\val^{\MP}(\cdot)\! \leq 0$ \\[+4pt] 
Lemma~\ref{lem:sup-mdp-several-ec} \\ back-edge transform. \end{tabular}}

\drawline[AHnb=1,arcradius=1.5](96,36)(91,36)(91,51.5)(86,51.5)


\node[Nframe=y, Nmarks=n, Nh=22, Nw=30, Nmr=0](l5)(53,14){
\!\!\!\begin{tabular}{l}Arbitrary MDP \\[+2pt] $\val^{\MP}(\cdot)\! \leq 0$ \\[+4pt] 
Lemma~\ref{lem:sup-mdp-transform} \\ uniformization \end{tabular}}

\node[Nframe=y, Nmarks=n, Nh=22, Nw=44, Nmr=0](l4)(100,14){
\!\!\!\begin{tabular}{l}Uniform MDP \\[+2pt] $\val^{\MP}(\cdot)\! \leq 0$ \\[+4pt] 
Lemma~\ref{lem:sup-mdp-ec-uniform} \\ reduction to all EC $\leq 0$ \end{tabular}}

\drawline[AHnb=1,arcradius=1.5](68,6)(73,6)(73,21.5)(78,21.5)

\drawline[AHnb=1,arcradius=1.5](122,6)(139,6)(139,51.5)(134,51.5)


%   {lem:sup-mdp-transform}
%   



%\drawloop[ELpos=70, ELside=r,loopCW=n, loopdiam=6, loopangle=304](n0){$\frac{1}{8}$}
%\drawloop[ELpos=52, ELside=l,loopCW=n, loopdiam=6, loopangle=304](n0){$b$}

%\node[Nframe=y, Nw=28](n2)(70,10){\phantom{${}^{>}$}Value Problem${}^{>}$\phantom{${}^{>}$}}

%\drawedge[ELpos=30, ELside=l, curvedepth=2](n0,n1){$\frac{1}{8}$}
%\drawedge[ELpos=30, ELside=l, curvedepth=-2](n0,n2){$\frac{3}{4}$}

%\drawedge[ELpos=50, ELside=l, eyo=1, curvedepth=0](e1,v1){}
%\drawedge[ELpos=25, ELside=l, curvedepth=0](e2,v1){{\scriptsize {\sf reset}}}
%\drawedge[ELpos=50, ELside=l, eyo=-1, curvedepth=0](e3,v1){}



%\drawbpedge[ELpos=45, ELside=r, syo=-3](n0,270,10,n1b,45,3){$\frac{1}{8}$}
%\drawbpedge[ELpos=45, ELside=l, syo=-3](n0,270,13,n2,135,3){$\frac{3}{4}$}
%\drawarc(40,33,4,260,294)

%\drawqbpedge[ELpos=50, ELside=l, syo=-4](n0,270,n1,45){}
%\drawqbpedge[ELpos=50, ELside=l, syo=-4](n0,270,n2,135){}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}

%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}





==> figures/reduction-chains-compact.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
%\scalebox{0.5}{
\begin{picture}(135,56)(0,0)
%\put(0,0){\framebox(135,56){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=8,Nmr=1.5, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}




\node[Nframe=y, Nw=20](n1)(10,40){\phantom{${}^{>}$}Positivity\phantom{${}^{>}$}}
\node[Nframe=y, Nw=24](n2)(55,40){\phantom{${}^{>}$}Problem A${}^{>}$\phantom{${}^{>}$}}
\node[Nframe=y, Nw=40](n3)(115,40){\phantom{${}^{>}$}Markov Reachability${}^{>}$\phantom{${}^{>}$}}


%\node[Nframe=y, Nw=28](n2)(70,10){\phantom{${}^{>}$}Value Problem${}^{>}$\phantom{${}^{>}$}}
\node[Nframe=y, Nw=50, Nh=12](n4)(85,10){\begin{tabular}{c}Exact value problem \\ with expected stopping time \end{tabular}}



\drawedge[ELpos=46, ELside=l, curvedepth=0](n1,n2){\cite{AAOW15}}
\drawedge[ELpos=40, ELside=l, curvedepth=0](n2,n3){\cite{AAOW15}}


\drawedge[ELpos=50, ELside=r, syo=4, eyo=4, dash={1}0, curvedepth=-6](n3,n1){Lemma~\ref{lem:markov-to-pos}}

\drawedge[ELpos=25, ELside=r, dash={1}0, curvedepth=-6](n2,n4){Lemma~\ref{lem:pos-to-exact}}
\drawedge[ELpos=35, ELside=r, dash={1}0, sxo=-4, curvedepth=-6](n4,n2){Lemma~\ref{lem:exact-to-A}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}

%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}




